A fast, high-order solver for the Grad-Shafranov equation

We present a new fast solver to calculate fixed-boundary plasma equilibria in toroidally axisymmetric geometries. By combining conformal mapping with Fourier and integral equation methods on the unit disk, we show that high-order accuracy can be achieved for the solution of the equilibrium equation and its first and second derivatives. Smooth arbitrary plasma cross-sections as well as arbitrary pressure and poloidal current profiles are used as initial data for the solver. Equilibria with large Shafranov shifts can be computed without difficulty. Spectral convergence is demonstrated by comparing the numerical solution with a known exact analytic solution. A fusion-relevant example of an equilibrium with a pressure pedestal is also presented.

==> Fig-ConformalMap-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig-ConformalMap-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{398.27806321pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.45994342)%
    \put(0,0){\includegraphics[width=\unitlength]{Fig-ConformalMap-1.pdf}}%
    \put(0.09277125,0.26339609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=z(x,y)$}}}%
    \put(0.75621008,0.24463472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w=w(\alpha,\beta)$}}}%
    \put(0.42881645,0.37274523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Red $w=W(z)$}}}%
    \put(0.32917492,0.34427624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Red $\alpha + i\beta = A(x,y) + i B(x,y)$}}}%
    \put(0.08718832,0.05958616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$-plane}}}%
    \put(0.0587193,0.03111711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{original domain}}}%
    \put(0.78467907,0.05958616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$-plane}}}%
    \put(0.75621008,0.03111711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mapped domain}}}%
    \put(0.78467907,0.00264812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(unit disk)}}}%
    \put(0.41458195,0.15922769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Blue $z = Z(w)$}}}%
    \put(0.34340941,0.13075864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Blue $x + iy = X(\alpha,\beta) + iY(\alpha,\beta)$}}}%
    \put(0.40034746,0.30157276){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Red (forward map)}}}%
    \put(0.40034746,0.20193117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Blue (inverse map)}}}%
  \end{picture}%
\endgroup

